Magnetic Properties of Finite Systems: Microcanonical Finite Size Scaling

In the microcanonical ensemble, suitably defined observables show non-analyticities and power law behaviour even for finite systems. For these observables, a microcanonical finite-size scaling theory is established which facilitates an approach to the critical exponents of the infinite system.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%Title: multib.tex
%%Creator: gnuplot 3.5 (pre 3.6) patchlevel beta 340
%%CreationDate: Tue Feb 23 11:17:08 1999
%%DocumentFonts: 
%%BoundingBox: 0 0 180 151
%%Orientation: Landscape
%%EndComments
/gnudict 120 dict def
gnudict begin
/Color false def
/Solid false def
/gnulinewidth 5.000 def
/userlinewidth gnulinewidth def
/vshift -33 def
/dl {10 mul} def
/hpt_ 31.5 def
/vpt_ 31.5 def
/hpt hpt_ def
/vpt vpt_ def
/M {moveto} bind def
/L {lineto} bind def
/R {rmoveto} bind def
/V {rlineto} bind def
/vpt2 vpt 2 mul def
/hpt2 hpt 2 mul def
/Lshow { currentpoint stroke M
  0 vshift R show } def
/Rshow { currentpoint stroke M
  dup stringwidth pop neg vshift R show } def
/Cshow { currentpoint stroke M
  dup stringwidth pop -2 div vshift R show } def
/UP { dup vpt_ mul /vpt exch def hpt_ mul /hpt exch def
  /hpt2 hpt 2 mul def /vpt2 vpt 2 mul def } def
/DL { Color {setrgbcolor Solid {pop []} if 0 setdash }
 {pop pop pop Solid {pop []} if 0 setdash} ifelse } def
/BL { stroke gnulinewidth 2 mul setlinewidth } def
/AL { stroke gnulinewidth 2 div setlinewidth } def
/UL { gnulinewidth mul /userlinewidth exch def } def
/PL { stroke userlinewidth setlinewidth } def
/LTb { BL [] 0 0 0 DL } def
/LTa { AL [1 dl 2 dl] 0 setdash 0 0 0 setrgbcolor } def
/LT0 { PL [] 0 1 0 DL } def
/LT1 { PL [4 dl 2 dl] 0 0 1 DL } def
/LT2 { PL [2 dl 3 dl] 1 0 0 DL } def
/LT3 { PL [1 dl 1.5 dl] 1 0 1 DL } def
/LT4 { PL [5 dl 2 dl 1 dl 2 dl] 0 1 1 DL } def
/LT5 { PL [4 dl 3 dl 1 dl 3 dl] 1 1 0 DL } def
/LT6 { PL [2 dl 2 dl 2 dl 4 dl] 0 0 0 DL } def
/LT7 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 1 0.3 0 DL } def
/LT8 { PL [2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 2 dl 4 dl] 0.5 0.5 0.5 DL } def
/Pnt { stroke [] 0 setdash
   gsave 1 setlinecap M 0 0 V stroke grestore } def
/Dia { stroke [] 0 setdash 2 copy vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke
  Pnt } def
/Pls { stroke [] 0 setdash vpt sub M 0 vpt2 V
  currentpoint stroke M
  hpt neg vpt neg R hpt2 0 V stroke
  } def
/Box { stroke [] 0 setdash 2 copy exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke
  Pnt } def
/Crs { stroke [] 0 setdash exch hpt sub exch vpt add M
  hpt2 vpt2 neg V currentpoint stroke M
  hpt2 neg 0 R hpt2 vpt2 V stroke } def
/TriU { stroke [] 0 setdash 2 copy vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke
  Pnt  } def
/Star { 2 copy Pls Crs } def
/BoxF { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V  hpt2 0 V  0 vpt2 V
  hpt2 neg 0 V  closepath fill } def
/TriUF { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath fill } def
/TriD { stroke [] 0 setdash 2 copy vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke
  Pnt  } def
/TriDF { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath fill} def
/DiaF { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath fill } def
/Pent { stroke [] 0 setdash 2 copy gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore Pnt } def
/PentF { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath fill grestore } def
/Circle { stroke [] 0 setdash 2 copy
  hpt 0 360 arc stroke Pnt } def
/CircleF { stroke [] 0 setdash hpt 0 360 arc fill } def
/C0 { BL [] 0 setdash 2 copy moveto vpt 90 450  arc } bind def
/C1 { BL [] 0 setdash 2 copy        moveto
       2 copy  vpt 0 90 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C2 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C3 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C4 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C5 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 90 arc
       2 copy moveto
       2 copy  vpt 180 270 arc closepath fill
               vpt 0 360 arc } bind def
/C6 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 90 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C7 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 0 270 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C8 { BL [] 0 setdash 2 copy moveto
      2 copy vpt 270 360 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C9 { BL [] 0 setdash 2 copy moveto
      2 copy  vpt 270 450 arc closepath fill
              vpt 0 360 arc closepath } bind def
/C10 { BL [] 0 setdash 2 copy 2 copy moveto vpt 270 360 arc closepath fill
       2 copy moveto
       2 copy vpt 90 180 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C11 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 0 180 arc closepath fill
       2 copy moveto
       2 copy  vpt 270 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C12 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C13 { BL [] 0 setdash  2 copy moveto
       2 copy  vpt 0 90 arc closepath fill
       2 copy moveto
       2 copy  vpt 180 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/C14 { BL [] 0 setdash 2 copy moveto
       2 copy  vpt 90 360 arc closepath fill
               vpt 0 360 arc } bind def
/C15 { BL [] 0 setdash 2 copy vpt 0 360 arc closepath fill
               vpt 0 360 arc closepath } bind def
/Rec   { newpath 4 2 roll moveto 1 index 0 rlineto 0 exch rlineto
       neg 0 rlineto closepath } bind def
/Square { dup Rec } bind def
/Bsquare { vpt sub exch vpt sub exch vpt2 Square } bind def
/S0 { BL [] 0 setdash 2 copy moveto 0 vpt rlineto BL Bsquare } bind def
/S1 { BL [] 0 setdash 2 copy vpt Square fill Bsquare } bind def
/S2 { BL [] 0 setdash 2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S3 { BL [] 0 setdash 2 copy exch vpt sub exch vpt2 vpt Rec fill Bsquare } bind def
/S4 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S5 { BL [] 0 setdash 2 copy 2 copy vpt Square fill
       exch vpt sub exch vpt sub vpt Square fill Bsquare } bind def
/S6 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S7 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt vpt2 Rec fill
       2 copy vpt Square fill
       Bsquare } bind def
/S8 { BL [] 0 setdash 2 copy vpt sub vpt Square fill Bsquare } bind def
/S9 { BL [] 0 setdash 2 copy vpt sub vpt vpt2 Rec fill Bsquare } bind def
/S10 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt Square fill
       Bsquare } bind def
/S11 { BL [] 0 setdash 2 copy vpt sub vpt Square fill 2 copy exch vpt sub exch vpt2 vpt Rec fill
       Bsquare } bind def
/S12 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill Bsquare } bind def
/S13 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy vpt Square fill Bsquare } bind def
/S14 { BL [] 0 setdash 2 copy exch vpt sub exch vpt sub vpt2 vpt Rec fill
       2 copy exch vpt sub exch vpt Square fill Bsquare } bind def
/S15 { BL [] 0 setdash 2 copy Bsquare fill Bsquare } bind def
/D0 { gsave translate 45 rotate 0 0 S0 stroke grestore } bind def
/D1 { gsave translate 45 rotate 0 0 S1 stroke grestore } bind def
/D2 { gsave translate 45 rotate 0 0 S2 stroke grestore } bind def
/D3 { gsave translate 45 rotate 0 0 S3 stroke grestore } bind def
/D4 { gsave translate 45 rotate 0 0 S4 stroke grestore } bind def
/D5 { gsave translate 45 rotate 0 0 S5 stroke grestore } bind def
/D6 { gsave translate 45 rotate 0 0 S6 stroke grestore } bind def
/D7 { gsave translate 45 rotate 0 0 S7 stroke grestore } bind def
/D8 { gsave translate 45 rotate 0 0 S8 stroke grestore } bind def
/D9 { gsave translate 45 rotate 0 0 S9 stroke grestore } bind def
/D10 { gsave translate 45 rotate 0 0 S10 stroke grestore } bind def
/D11 { gsave translate 45 rotate 0 0 S11 stroke grestore } bind def
/D12 { gsave translate 45 rotate 0 0 S12 stroke grestore } bind def
/D13 { gsave translate 45 rotate 0 0 S13 stroke grestore } bind def
/D14 { gsave translate 45 rotate 0 0 S14 stroke grestore } bind def
/D15 { gsave translate 45 rotate 0 0 S15 stroke grestore } bind def
/DiaE { stroke [] 0 setdash vpt add M
  hpt neg vpt neg V hpt vpt neg V
  hpt vpt V hpt neg vpt V closepath stroke } def
/BoxE { stroke [] 0 setdash exch hpt sub exch vpt add M
  0 vpt2 neg V hpt2 0 V 0 vpt2 V
  hpt2 neg 0 V closepath stroke } def
/TriUE { stroke [] 0 setdash vpt 1.12 mul add M
  hpt neg vpt -1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt 1.62 mul V closepath stroke } def
/TriDE { stroke [] 0 setdash vpt 1.12 mul sub M
  hpt neg vpt 1.62 mul V
  hpt 2 mul 0 V
  hpt neg vpt -1.62 mul V closepath stroke } def
/PentE { stroke [] 0 setdash gsave
  translate 0 hpt M 4 {72 rotate 0 hpt L} repeat
  closepath stroke grestore } def
/CircE { stroke [] 0 setdash 
  hpt 0 360 arc stroke } def
/BoxFill { gsave Rec 1 setgray fill grestore } def
end
%%EndProlog


==> (inline-ps-1) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 250 M
18 0 V
1382 0 R
-18 0 V
350 515 M
18 0 V
1382 0 R
-18 0 V
350 780 M
18 0 V
1382 0 R
-18 0 V
350 1044 M
18 0 V
1382 0 R
-18 0 V
350 250 M
0 18 V
0 993 R
0 -18 V
817 250 M
0 18 V
0 993 R
0 -18 V
1283 250 M
0 18 V
0 993 R
0 -18 V
1750 250 M
0 18 V
0 993 R
0 -18 V
LTb
350 250 M
1400 0 V
0 1011 V
-1400 0 V
350 250 L
1.000 UL
LT0
723 780 M
163 0 V
1750 250 M
-19 0 V
-18 0 V
-19 0 V
-19 0 V
-18 69 V
-19 109 V
-19 36 V
-18 39 V
-19 36 V
-19 21 V
-18 32 V
-19 27 V
-19 22 V
-18 22 V
-19 19 V
-19 19 V
-18 21 V
-19 19 V
-19 16 V
-18 17 V
-19 15 V
-19 17 V
-18 15 V
-19 15 V
-19 14 V
-18 15 V
-19 13 V
-19 13 V
-18 14 V
-19 12 V
-19 12 V
-18 13 V
-19 11 V
-19 14 V
-18 11 V
-19 10 V
-19 12 V
-18 11 V
-19 13 V
-19 10 V
-18 10 V
-19 12 V
-19 7 V
-18 12 V
-19 10 V
-19 9 V
-18 10 V
-19 9 V
-19 10 V
-18 9 V
-19 11 V
-19 10 V
-18 10 V
-19 7 V
-19 8 V
-18 9 V
-19 9 V
-19 9 V
-18 8 V
-19 10 V
-19 9 V
-18 7 V
-19 7 V
1.000 UL
LT1
723 680 M
163 0 V
1750 250 M
-4 0 V
-11 0 V
-11 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-11 0 V
-11 0 V
-10 0 V
-11 0 V
-11 0 V
-11 37 V
-11 77 V
-10 53 V
-11 25 V
-11 27 V
-11 28 V
-11 22 V
-10 16 V
-11 22 V
-11 15 V
-11 16 V
-11 18 V
-10 12 V
-11 15 V
-11 16 V
-11 11 V
-11 13 V
-10 14 V
-11 9 V
-11 13 V
-11 12 V
-11 10 V
-10 10 V
-11 10 V
-11 12 V
-11 11 V
-11 9 V
-10 10 V
-11 10 V
-11 8 V
-11 10 V
-11 9 V
-10 9 V
-11 10 V
-11 8 V
-11 8 V
-11 9 V
-10 8 V
-11 8 V
-11 8 V
-11 9 V
-11 7 V
-10 8 V
-11 8 V
-11 7 V
-11 7 V
-11 9 V
-10 7 V
-11 7 V
-11 6 V
-11 9 V
-11 6 V
-11 6 V
-10 7 V
-11 8 V
-11 6 V
-11 7 V
-11 5 V
-10 9 V
-11 4 V
-11 6 V
-11 8 V
-11 7 V
-10 4 V
-11 6 V
-11 7 V
-11 7 V
-11 6 V
-10 6 V
-11 4 V
-11 5 V
-11 8 V
-11 7 V
-10 3 V
1.000 UL
LT2
723 580 M
163 0 V
1750 250 M
-1 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-7 56 V
-7 39 V
-7 24 V
-6 29 V
-7 25 V
-7 19 V
-7 20 V
-7 16 V
-6 13 V
-7 17 V
-7 12 V
-7 15 V
-7 12 V
-6 12 V
-7 13 V
-7 8 V
-7 11 V
-7 11 V
-6 7 V
-7 11 V
-7 8 V
-7 11 V
-7 9 V
-6 9 V
-7 9 V
-7 9 V
-7 7 V
-7 8 V
-6 8 V
-7 8 V
-7 7 V
-7 7 V
-7 7 V
-6 9 V
-7 7 V
-7 6 V
-7 7 V
-7 6 V
-6 8 V
-7 7 V
-7 6 V
-7 6 V
-7 7 V
-6 5 V
-7 7 V
-7 6 V
-7 6 V
-7 6 V
-6 6 V
-7 6 V
-7 6 V
-7 6 V
-7 6 V
-6 5 V
-7 5 V
-7 6 V
-7 5 V
-7 6 V
-6 5 V
-7 5 V
-7 6 V
-7 6 V
-7 5 V
-6 4 V
-7 6 V
-7 5 V
-7 4 V
-7 5 V
-6 5 V
-7 5 V
-7 5 V
-7 5 V
-7 4 V
-7 5 V
-6 5 V
-7 4 V
-7 5 V
-7 5 V
-7 4 V
-6 4 V
-7 5 V
-7 5 V
-7 4 V
-7 5 V
-6 4 V
-7 4 V
-7 4 V
-7 5 V
-7 4 V
-6 4 V
-7 5 V
-7 4 V
-7 4 V
-7 4 V
-6 4 V
-7 4 V
-7 4 V
-7 5 V
-7 3 V
-6 4 V
-7 5 V
-7 3 V
-7 4 V
-7 4 V
-6 4 V
-7 4 V
-7 4 V
-7 4 V
-7 3 V
-6 4 V
-7 4 V
-7 4 V
-7 3 V
-7 4 V
-6 4 V
-7 3 V
-7 4 V
-7 3 V
-7 4 V
-6 4 V
-7 4 V
-7 3 V
-7 4 V
-7 3 V
-6 3 V
-7 4 V
-7 4 V
-7 3 V
-7 3 V
-6 4 V
-7 3 V
-7 4 V
-7 3 V
-7 3 V
-6 4 V
-7 3 V
-7 3 V
-7 4 V
-7 3 V
-6 3 V
-7 4 V
-7 3 V
-7 3 V
-7 3 V
-6 4 V
-7 3 V
-7 3 V
-7 3 V
-7 3 V
-7 4 V
-6 3 V
-7 3 V
-7 3 V
1.000 UL
LT3
723 480 M
163 0 V
1750 250 M
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-5 0 V
-4 0 V
-5 49 V
-4 29 V
-5 19 V
-4 36 V
-5 13 V
-4 21 V
-5 18 V
-5 7 V
-4 15 V
-5 12 V
-4 12 V
-5 12 V
-4 10 V
-5 7 V
-5 11 V
-4 9 V
-5 9 V
-4 9 V
-5 7 V
-4 8 V
-5 6 V
-4 10 V
-5 7 V
-5 8 V
-4 7 V
-5 4 V
-4 9 V
-5 7 V
-4 7 V
-5 5 V
-4 8 V
-5 4 V
-5 7 V
-4 7 V
-5 5 V
-4 6 V
-5 6 V
-4 5 V
-5 6 V
-4 6 V
-5 5 V
-5 6 V
-4 4 V
-5 6 V
-4 5 V
-5 3 V
-4 7 V
-5 6 V
-4 4 V
-5 6 V
-5 4 V
-4 5 V
-5 5 V
-4 5 V
-5 4 V
-4 5 V
-5 4 V
-4 6 V
-5 4 V
-5 4 V
-4 4 V
-5 5 V
-4 4 V
-5 4 V
-4 4 V
-5 5 V
-4 4 V
-5 4 V
-5 5 V
-4 4 V
-5 3 V
-4 4 V
-5 5 V
-4 3 V
-5 5 V
-4 3 V
-5 3 V
-5 6 V
-4 4 V
-5 2 V
-4 5 V
-5 4 V
-4 3 V
-5 3 V
-5 5 V
-4 3 V
-5 4 V
-4 3 V
-5 4 V
-4 3 V
-5 4 V
-4 4 V
-5 3 V
-5 4 V
-4 3 V
-5 4 V
-4 3 V
-5 3 V
-4 2 V
-5 6 V
-4 2 V
-5 4 V
-5 4 V
-4 2 V
-5 4 V
-4 3 V
-5 3 V
-4 4 V
-5 3 V
-4 4 V
-5 1 V
-5 4 V
1.000 UL
LT4
723 380 M
163 0 V
1604 250 M
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-4 74 V
-3 7 V
-3 5 V
-3 29 V
-3 20 V
-4 13 V
-3 11 V
-3 8 V
-3 10 V
-3 13 V
-4 8 V
-3 10 V
-3 6 V
-3 12 V
-3 7 V
-4 9 V
-3 6 V
-3 7 V
-3 7 V
-3 6 V
-4 7 V
-3 8 V
-3 4 V
-3 8 V
-3 7 V
-4 4 V
-3 5 V
-3 5 V
-3 7 V
-3 7 V
-4 6 V
-3 2 V
-3 7 V
-3 5 V
-3 5 V
-4 5 V
-3 5 V
-3 5 V
-3 5 V
-3 4 V
-4 5 V
-3 5 V
-3 4 V
-3 5 V
-3 3 V
-4 5 V
-3 5 V
-3 3 V
-3 5 V
-3 5 V
-4 5 V
-3 4 V
-3 2 V
-3 5 V
-3 4 V
-4 3 V
-3 4 V
-3 6 V
-3 2 V
-3 3 V
-4 5 V
-3 4 V
-3 3 V
-3 4 V
-3 4 V
-4 4 V
-3 3 V
-3 4 V
-3 5 V
-3 1 V
-4 4 V
-3 4 V
-3 3 V
-3 3 V
-3 4 V
-4 3 V
-3 3 V
-3 4 V
-3 3 V
-3 3 V
-4 4 V
-3 3 V
-3 4 V
-3 2 V
-3 4 V
-4 3 V
-3 3 V
-3 2 V
-3 5 V
-4 2 V
-3 3 V
-3 3 V
-3 4 V
-3 2 V
-4 3 V
-3 3 V
-3 3 V
-3 3 V
-3 3 V
-4 3 V
-3 3 V
-3 4 V
-3 2 V
-3 2 V
-4 3 V
-3 3 V
-3 3 V
-3 2 V
-3 3 V
-4 3 V
-3 3 V
-3 3 V
-3 3 V
-3 2 V
-4 3 V
-3 3 V
-3 2 V
-3 2 V
-3 3 V
-4 3 V
-3 2 V
-3 3 V
-3 2 V
-3 2 V
-4 4 V
-3 2 V
-3 3 V
-3 1 V
-3 4 V
-4 3 V
-3 1 V
-3 4 V
-3 2 V
-3 2 V
-4 2 V
-3 3 V
-3 2 V
-3 3 V
-3 3 V
-4 1 V
-3 4 V
-3 -2 V
-3 5 V
-3 3 V
-4 4 V
-3 1 V
-3 3 V
-3 1 V
-3 3 V
-4 3 V
-3 2 V
-3 1 V
-3 4 V
-3 2 V
-4 2 V
-3 4 V
-3 1 V
-3 1 V
-3 3 V
-4 2 V
-3 3 V
-3 1 V
-3 3 V
-3 2 V
-4 3 V
-3 1 V
-3 3 V
-3 1 V
stroke
grestore
end
showpage

==> (inline-ps-2) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 250 M
18 0 V
1332 0 R
-18 0 V
400 520 M
18 0 V
1332 0 R
-18 0 V
400 789 M
18 0 V
1332 0 R
-18 0 V
400 1059 M
18 0 V
1332 0 R
-18 0 V
400 250 M
0 18 V
0 993 R
0 -18 V
850 250 M
0 18 V
0 993 R
0 -18 V
1300 250 M
0 18 V
0 993 R
0 -18 V
1750 250 M
0 18 V
0 993 R
0 -18 V
LTb
400 250 M
1350 0 V
0 1011 V
-1350 0 V
400 250 L
1.000 UL
LT0
1615 1126 M
106 0 V
29 -865 R
-18 2 V
-18 0 V
-18 1 V
-18 0 V
-18 1 V
-18 0 V
-18 2 V
-18 0 V
-18 1 V
-18 1 V
-18 0 V
-18 3 V
-18 2 V
-18 1 V
-18 2 V
-18 2 V
-18 1 V
-18 5 V
-18 3 V
-18 5 V
-18 4 V
-18 8 V
-18 8 V
-18 11 V
-18 17 V
-18 32 V
-18 68 V
-18 57 V
-2 763 V
-34 0 R
0 -11 V
1192 355 L
-18 -22 V
-18 -25 V
-18 -16 V
-18 -6 V
-18 -5 V
-18 -4 V
-18 -4 V
-18 -3 V
-18 -1 V
-18 -2 V
-18 -2 V
-18 -1 V
-18 -1 V
-18 -1 V
-18 0 V
-18 -2 V
-18 0 V
-18 -1 V
-18 0 V
-18 -1 V
-18 0 V
-18 0 V
-18 -1 V
-18 0 V
-18 -1 V
-18 0 V
-18 0 V
-18 0 V
-18 -1 V
-18 0 V
-18 0 V
-18 0 V
-18 0 V
-18 0 V
-18 -1 V
-18 0 V
-18 0 V
-18 0 V
-18 0 V
-18 0 V
-18 0 V
-18 0 V
-18 -1 V
-18 0 V
1.000 UL
LT1
1615 1026 M
106 0 V
1681 261 M
-10 0 V
-11 0 V
-10 2 V
-10 -1 V
-11 1 V
-10 0 V
-11 1 V
-10 0 V
-10 1 V
-11 -1 V
-10 1 V
-11 0 V
-10 1 V
-11 0 V
-10 1 V
-10 0 V
-11 0 V
-10 1 V
-11 2 V
-10 -2 V
-11 2 V
-10 1 V
-10 -1 V
-11 1 V
-10 2 V
-11 0 V
-10 2 V
-10 0 V
-11 1 V
-10 0 V
-11 2 V
-10 2 V
-11 -1 V
-10 4 V
-10 0 V
-11 3 V
-10 0 V
-11 2 V
-10 2 V
-10 2 V
-11 2 V
-10 4 V
-11 1 V
-10 6 V
-10 4 V
-11 6 V
-10 3 V
-11 2 V
-10 12 V
-11 11 V
-10 5 V
-10 21 V
-11 30 V
-10 2 V
-11 47 V
-10 76 V
-10 86 V
-11 380 V
-6 271 V
-23 0 R
-2 -590 V
1035 433 L
-10 -40 V
-10 -45 V
-11 -18 V
994 312 L
-11 -2 V
-10 -9 V
-11 -5 V
-10 -6 V
-10 -4 V
-11 -2 V
-10 -3 V
-11 -2 V
-10 -2 V
-10 -2 V
-11 -2 V
-10 0 V
-11 -2 V
-10 -1 V
-11 -1 V
-10 -1 V
-10 -1 V
-11 0 V
-10 -1 V
-11 -1 V
-10 -1 V
-10 0 V
-11 -1 V
-10 0 V
-11 -1 V
-10 0 V
-11 0 V
-10 -1 V
-10 0 V
-11 -1 V
-10 0 V
-11 0 V
-10 -1 V
-10 0 V
-11 0 V
-10 0 V
-11 -1 V
-10 0 V
-10 0 V
-11 0 V
-10 0 V
-11 -1 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-11 -1 V
-10 0 V
-11 0 V
-10 0 V
-10 0 V
-11 0 V
-10 0 V
-11 0 V
-10 -1 V
-11 0 V
-10 0 V
1.000 UL
LT2
1615 926 M
106 0 V
29 -667 R
-5 0 V
-7 0 V
-6 0 V
-7 1 V
-6 0 V
-7 0 V
-7 0 V
-6 1 V
-7 0 V
-6 -1 V
-7 1 V
-6 0 V
-7 0 V
-7 0 V
-6 1 V
-7 -1 V
-6 1 V
-7 1 V
-6 -2 V
-7 1 V
-6 0 V
-7 1 V
-7 0 V
-6 0 V
-7 -1 V
-6 2 V
-7 -1 V
-6 0 V
-7 0 V
-6 0 V
-7 1 V
-7 -1 V
-6 2 V
-7 0 V
-6 -1 V
-7 1 V
-6 0 V
-7 0 V
-7 0 V
-6 0 V
-7 1 V
-6 1 V
-7 -1 V
-6 1 V
-7 0 V
-6 0 V
-7 1 V
-7 0 V
-6 1 V
-7 0 V
-6 0 V
-7 0 V
-6 1 V
-7 0 V
-6 1 V
-7 0 V
-7 1 V
-6 0 V
-7 0 V
-6 1 V
-7 0 V
-6 0 V
-7 2 V
-7 -1 V
-6 1 V
-7 1 V
-6 0 V
-7 0 V
-6 1 V
-7 1 V
-6 -1 V
-7 3 V
-7 0 V
-6 0 V
-7 1 V
-6 2 V
-7 0 V
-6 0 V
-7 2 V
-6 1 V
-7 0 V
-7 1 V
-6 2 V
-7 1 V
-6 1 V
-7 1 V
-6 3 V
-7 0 V
-7 2 V
-6 2 V
-7 2 V
-6 2 V
-7 3 V
-6 0 V
-7 3 V
-6 3 V
-7 2 V
-7 2 V
-6 4 V
-7 4 V
-6 3 V
-7 4 V
-6 5 V
-7 4 V
-6 5 V
-7 8 V
-7 10 V
-6 11 V
-7 9 V
-6 8 V
-7 14 V
-6 21 V
-7 12 V
-7 16 V
-6 32 V
-7 50 V
-6 68 V
-7 66 V
-6 202 V
-7 389 V
-18 0 R
944 940 L
938 721 L
931 537 L
-6 -78 V
-7 -41 V
-6 -32 V
-7 -19 V
-6 -15 V
-7 -9 V
-7 -9 V
-6 -12 V
-7 -6 V
-6 -5 V
-7 -5 V
-6 -2 V
-7 -5 V
-6 -3 V
-7 -2 V
-7 -3 V
-6 -1 V
-7 -3 V
-6 -2 V
-7 -1 V
-6 -2 V
-7 -1 V
-7 -2 V
-6 0 V
-7 -2 V
-6 -1 V
-7 -1 V
-6 0 V
-7 -1 V
-6 -2 V
-7 0 V
-7 -1 V
-6 0 V
-7 -1 V
-6 -1 V
-7 0 V
-6 -1 V
-7 0 V
-6 -1 V
-7 0 V
-7 0 V
-6 -1 V
-7 0 V
-6 -1 V
-7 0 V
-6 -1 V
-7 0 V
-7 0 V
-6 -1 V
-7 0 V
-6 0 V
-7 0 V
-6 -1 V
-7 0 V
-6 0 V
-7 0 V
-7 -1 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 -1 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-6 -1 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-7 0 V
-6 -1 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 0 V
-6 0 V
-7 -1 V
1.000 UL
LT3
1615 826 M
106 0 V
1332 270 M
-5 2 V
-4 0 V
-5 -1 V
-4 2 V
-4 1 V
-5 1 V
-4 -1 V
-5 1 V
-4 -1 V
-4 2 V
-5 -2 V
-4 1 V
-4 0 V
-5 2 V
-4 1 V
-5 -2 V
-4 1 V
-4 1 V
-5 -1 V
-4 2 V
-5 0 V
-4 0 V
-4 0 V
-5 1 V
-4 0 V
-5 1 V
-4 1 V
-4 1 V
-5 -1 V
-4 0 V
-5 3 V
-4 0 V
-4 -1 V
-5 2 V
-4 -1 V
-5 1 V
-4 1 V
-4 0 V
-5 2 V
-4 -1 V
-5 2 V
-4 0 V
-4 3 V
-5 -3 V
-4 2 V
-5 3 V
-4 0 V
-4 1 V
-5 -1 V
-4 6 V
-4 -3 V
-5 1 V
-4 1 V
-5 4 V
-4 -1 V
-4 0 V
-5 1 V
-4 3 V
-5 2 V
-4 0 V
-4 1 V
-5 2 V
-4 4 V
-5 1 V
-4 -2 V
-4 5 V
-5 1 V
-4 1 V
-5 6 V
-4 -1 V
-4 3 V
-5 1 V
-4 1 V
-5 8 V
-4 2 V
-4 5 V
-5 5 V
-4 4 V
-5 5 V
-4 -2 V
-4 6 V
-5 5 V
-4 4 V
-5 15 V
-4 11 V
-4 -2 V
-5 11 V
-4 12 V
-4 17 V
-5 10 V
-4 9 V
-5 31 V
-4 25 V
-4 -5 V
-5 39 V
-4 45 V
-5 31 V
-4 31 V
-4 181 V
-5 35 V
-4 300 V
-3 91 V
-22 0 R
-2 -145 V
857 674 L
-4 -64 V
-5 -89 V
-4 -66 V
-5 -9 V
-4 -22 V
-4 -15 V
-5 -25 V
-4 -12 V
-5 -10 V
-4 -8 V
-4 -8 V
-5 -4 V
-4 -8 V
-4 -5 V
-5 -5 V
-4 -4 V
-5 -1 V
-4 -6 V
-4 -2 V
-5 -3 V
-4 -2 V
-5 -1 V
-4 -3 V
-4 -3 V
-5 -1 V
-4 -2 V
-5 -2 V
-4 -1 V
-4 -2 V
-5 -1 V
-4 -1 V
-5 -1 V
-4 -2 V
-4 0 V
-5 -1 V
-4 -2 V
-5 0 V
-4 -1 V
-4 -1 V
-5 -1 V
-4 -1 V
-5 0 V
-4 -1 V
-4 -1 V
-5 0 V
-4 -2 V
-5 0 V
-4 0 V
-4 -1 V
-5 0 V
-4 0 V
-4 -1 V
-5 -1 V
-4 -1 V
-5 1 V
-4 -1 V
-4 -1 V
-5 0 V
-4 0 V
-5 0 V
-4 -1 V
-4 -1 V
-5 0 V
-4 0 V
-5 0 V
-4 -1 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 -1 V
-4 0 V
-5 0 V
-4 0 V
-5 -1 V
-4 0 V
-4 0 V
-5 -1 V
-4 0 V
-5 0 V
-4 0 V
-4 -1 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 -1 V
-4 0 V
-5 0 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-5 -1 V
-4 0 V
-5 0 V
-4 0 V
-4 0 V
-5 0 V
-4 0 V
-5 -1 V
-4 0 V
1.000 UL
LT4
1615 726 M
106 0 V
1159 286 M
-3 -3 V
-3 -1 V
-3 7 V
-3 -3 V
-3 2 V
-3 -2 V
-3 1 V
-3 0 V
-4 1 V
-3 0 V
-3 1 V
-3 -1 V
-3 1 V
-3 2 V
-3 -2 V
-3 0 V
-3 1 V
-3 3 V
-3 2 V
-3 -2 V
-4 1 V
-3 -1 V
-3 1 V
-3 5 V
-3 -3 V
-3 0 V
-3 2 V
-3 1 V
-3 -2 V
-3 2 V
-3 1 V
-4 1 V
-3 5 V
-3 -6 V
-3 1 V
-3 2 V
-3 3 V
-3 0 V
-3 -1 V
-3 2 V
-3 -2 V
-3 2 V
-3 7 V
-4 -3 V
-3 2 V
-3 1 V
-3 1 V
-3 1 V
-3 0 V
-3 2 V
-3 -3 V
-3 7 V
-3 1 V
-3 -1 V
-3 2 V
-4 2 V
-3 0 V
-3 5 V
-3 0 V
-3 2 V
-3 0 V
-3 3 V
-3 3 V
-3 2 V
-3 0 V
-3 1 V
-4 10 V
-3 2 V
-3 -6 V
-3 6 V
-3 4 V
-3 1 V
-3 -2 V
-3 10 V
-3 1 V
-3 6 V
-3 1 V
-3 7 V
-4 -1 V
-3 7 V
-3 7 V
-3 9 V
-3 4 V
-3 1 V
-3 4 V
-3 15 V
-3 1 V
-3 13 V
-3 7 V
-4 8 V
-3 14 V
-3 8 V
-3 22 V
-3 1 V
-3 5 V
-3 24 V
-3 58 V
-3 15 V
-3 -17 V
-3 39 V
-3 9 V
-4 45 V
-3 98 V
-3 49 V
-3 75 V
-3 173 V
-3 179 V
0 7 V
-26 0 R
801 930 L
798 720 L
-3 -85 V
-3 -31 V
-3 -37 V
-3 -28 V
-3 -54 V
-3 -17 V
-3 -22 V
-4 -10 V
-3 -25 V
-3 -7 V
-3 -14 V
-3 -4 V
-3 -3 V
-3 -8 V
-3 -11 V
-3 -2 V
-3 -10 V
-3 -2 V
-3 -6 V
-4 -6 V
-3 0 V
-3 -4 V
-3 -1 V
-3 -5 V
-3 -5 V
-3 -2 V
-3 -1 V
-3 -3 V
-3 -2 V
-3 -2 V
-4 -2 V
-3 -1 V
-3 -2 V
-3 -3 V
-3 0 V
-3 -1 V
-3 -3 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -2 V
-3 -2 V
-4 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 -1 V
-4 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 -1 V
-3 -1 V
-3 0 V
-3 -1 V
-3 0 V
-3 -1 V
-4 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 -1 V
-3 0 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-4 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-4 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
-3 0 V
-3 0 V
-4 0 V
-3 0 V
-3 0 V
-3 0 V
-3 -1 V
-3 0 V
stroke
grestore
end
showpage

==> (inline-ps-3) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
350 250 M
18 0 V
1382 0 R
-18 0 V
350 539 M
18 0 V
1382 0 R
-18 0 V
350 828 M
18 0 V
1382 0 R
-18 0 V
350 1117 M
18 0 V
1382 0 R
-18 0 V
597 250 M
0 18 V
0 993 R
0 -18 V
926 250 M
0 18 V
0 993 R
0 -18 V
1256 250 M
0 18 V
0 993 R
0 -18 V
1585 250 M
0 18 V
0 993 R
0 -18 V
LTb
350 250 M
1400 0 V
0 1011 V
-1400 0 V
350 250 L
0.500 UP
1.000 UL
LT0
1615 250 Pls
1455 564 Pls
1294 707 Pls
1133 809 Pls
972 899 Pls
811 976 Pls
650 1044 Pls
489 1108 Pls
827 770 Pls
0.500 UP
1.000 UL
LT1
1713 250 Crs
1579 294 Crs
1445 570 Crs
1311 688 Crs
1177 781 Crs
1043 859 Crs
909 929 Crs
775 992 Crs
641 1048 Crs
507 1103 Crs
373 1152 Crs
827 670 Crs
0.500 UP
1.000 UL
LT2
1733 250 Star
1624 250 Star
1515 471 Star
1405 605 Star
1296 697 Star
1186 775 Star
1077 840 Star
967 899 Star
858 954 Star
748 1003 Star
639 1049 Star
529 1092 Star
420 1133 Star
827 570 Star
0.500 UP
1.000 UL
LT3
1646 250 Box
1538 437 Box
1431 583 Box
1323 678 Box
1215 757 Box
1107 824 Box
1000 883 Box
892 938 Box
784 986 Box
676 1033 Box
827 470 Box
0.500 UP
1.000 UL
LT4
1727 250 BoxF
1615 250 BoxF
1503 497 BoxF
1391 619 BoxF
1279 712 BoxF
1167 788 BoxF
1055 853 BoxF
943 911 BoxF
831 965 BoxF
720 1013 BoxF
608 1058 BoxF
827 370 BoxF
stroke
grestore
end
showpage

==> (inline-ps-4) <==

gnudict begin
gsave
0 0 translate
0.100 0.100 scale
0 setgray
newpath
LTb
400 250 M
18 0 V
1332 0 R
-18 0 V
400 452 M
18 0 V
1332 0 R
-18 0 V
400 654 M
18 0 V
1332 0 R
-18 0 V
400 857 M
18 0 V
1332 0 R
-18 0 V
400 1059 M
18 0 V
1332 0 R
-18 0 V
400 1261 M
18 0 V
1332 0 R
-18 0 V
400 250 M
0 18 V
0 993 R
0 -18 V
738 250 M
0 18 V
0 993 R
0 -18 V
1075 250 M
0 18 V
0 993 R
0 -18 V
1413 250 M
0 18 V
0 993 R
0 -18 V
1750 250 M
0 18 V
0 993 R
0 -18 V
LTb
400 250 M
1350 0 V
0 1011 V
-1350 0 V
400 250 L
0.500 UP
1.000 UL
LT0
1627 551 Pls
1495 486 Pls
1363 400 Pls
1232 328 Pls
1100 251 Pls
968 372 Pls
836 515 Pls
704 674 Pls
572 839 Pls
440 1019 Pls
1275 1160 Pls
0.500 UP
1.000 UL
LT1
1729 642 Crs
1619 567 Crs
1509 486 Crs
1399 426 Crs
1289 369 Crs
1180 306 Crs
1070 252 Crs
960 384 Crs
850 498 Crs
740 620 Crs
630 756 Crs
521 905 Crs
411 1049 Crs
1275 1060 Crs
0.500 UP
1.000 UL
LT2
1690 618 Star
1600 558 Star
1510 494 Star
1421 436 Star
1331 386 Star
1241 334 Star
1152 290 Star
1062 264 Star
972 353 Star
882 458 Star
793 560 Star
703 674 Star
613 787 Star
523 909 Star
434 1033 Star
1275 960 Star
0.500 UP
1.000 UL
LT3
1740 645 Box
1652 596 Box
1563 538 Box
1475 457 Box
1386 420 Box
1298 367 Box
1210 321 Box
1121 276 Box
1033 289 Box
944 383 Box
856 480 Box
768 583 Box
679 694 Box
591 826 Box
502 928 Box
414 1069 Box
1275 860 Box
0.500 UP
1.000 UL
LT4
1649 572 BoxF
1558 515 BoxF
1466 467 BoxF
1374 410 BoxF
1283 355 BoxF
1191 306 BoxF
1099 260 BoxF
1007 321 BoxF
916 413 BoxF
824 517 BoxF
732 634 BoxF
641 746 BoxF
549 882 BoxF
457 1016 BoxF
1275 760 BoxF
stroke
grestore
end
showpage
